The domino problem is undecidable on surface groups

We show that the domino problem is undecidable on orbit graphs of non-deterministic substitutions which satisfy a technical property. As an application, we prove that the domino problem is undecidable for the fundamental group of any closed orientable surface of genus at least 2.

==> B_1.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

\newcommand*{\squareFactor}{1.9}%


\draw (0,0) circle (2.5);

\foreach \i in {0, 7.5, ..., 359} {
	\begin{scope} [rotate around={\i:(0,0)}]
		\draw [fill=white] (-2.5-0.25/\squareFactor,-0.25/\squareFactor) rectangle (-2.5+0.25/\squareFactor,0.25/\squareFactor);
	\end{scope}
}

\foreach \i in {0, 45, ..., 359} {
	\begin{scope} [rotate around={\i:(0,0)}]
	    \draw (0,0) -- (-2.5,0);
		\draw [fill=black] (-2.5-0.25/\squareFactor,-0.25/\squareFactor) rectangle (-2.5+0.25/\squareFactor,0.25/\squareFactor);
	\end{scope}
}


\draw [fill=orange] (-0.2,-0.2) rectangle (0.2,0.2);


\end{tikzpicture}
\end{document}

==> B_i+1_1.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

\foreach \i in {50, 63, ..., 130} {
	\begin{scope} [rotate around={4.5+\i:(0,0)}]
		\draw [fill=white] (-2.5,0) -- (-2,0);
	\end{scope}
}

\draw node at (2,-1) {$C_i$};

\draw node at (0,0) {$B_{i-1}$};


\draw [fill=black, opacity=0.3] (0,0) circle (2);
\draw (0,0) circle (2);
\draw [fill=black, opacity=0.15] (0,0) circle (2.5);
\draw (0,0) circle (2.5);


\begin{scope}[shift={(-1.4,-2.5)}]
	\draw[fill=black] (-2,-1.5) rectangle (-1.5,-1) node[pos=.5, color=white] {};
	 \draw[->, >=stealth] (-1.5, -1.25) -- (-1, -1.25) node [pos=0.5, above] {$g_2$} ;
	\draw[fill=white] (-1,-1.5) rectangle (-0.5,-1)  node[pos=.5] {};
	 \draw[->, >=stealth] (-0.5, -1.25) -- (0, -1.25) node [pos=0.5, above] {$g_3$} ;
	\draw[fill=white] (0,-1.5) rectangle (0.5,-1);
	 \draw[->, >=stealth] (0.5, -1.25) -- (1, -1.25) node [pos=0.5, above] {$g_4$} ;
	 
	\draw[fill=white] (1,-1.5) rectangle (1.5,-1);
	 \draw[->, >=stealth] (1.5, -1.25) -- (2, -1.25) node [pos=0.5, above] {$g_5$} ;

	\begin{scope}[shift={(4,0)}]
	\draw[fill=white] (-2,-1.5) rectangle (-1.5,-1);
	 \draw[->, >=stealth] (-1.5, -1.25) -- (-1, -1.25) node [pos=0.5, above] {$g_6$} ;
	\draw[fill=white] (-1,-1.5) rectangle (-0.5,-1);
	 \draw[->, >=stealth] (-0.5, -1.25) -- (0, -1.25) node [pos=0.5, above] {$g_7$} ;
	\draw[fill=black] (0,-1.5) rectangle (0.5,-1);
	\end{scope}

	 \draw[->, >=stealth] (1.25, 0) -- (-1.75, -1) node [pos=0.5, above] {$g_1$} ;
	 \draw[->, >=stealth] (4.25, -1) -- (1.25, 0) node [pos=0.5, above] {$g_8$} ;
\end{scope}


\draw node at (-0.1,-2.25) {c};


\end{tikzpicture}
\end{document}

==> B_i+1_2.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

\foreach \i in {50, 63, ..., 130} {
	\begin{scope} [rotate around={4.5+\i:(0,0)}]
		\draw [fill=white] (-2.5,0) -- (-2,0);
	\end{scope}
}

\draw node at (2,-1) {$C_i$};

\draw node at (0,0) {$B_{i-1}$};


\draw [fill=black, opacity=0.3] (0,0) circle (2);
\draw (0,0) circle (2);
\draw [fill=black, opacity=0.15] (0,0) circle (2.5);
\draw (0,0) circle (2.5);


\begin{scope}[shift={(-0.6,-2.5)}]
	\draw[fill=black] (-2,-1.5) rectangle (-1.5,-1) node[pos=.5, color=white] {\large $a$};
	 \draw[->, >=stealth] (-1.5, -1.25) -- (-1, -1.25) node [pos=0.5, above] {$g_2$} ;
	\draw[fill=white] (-1,-1.5) rectangle (-0.5,-1)  node[pos=.5] {\large $b$};
	 \draw[->, >=stealth] (-0.5, -1.25) -- (0, -1.25) node [pos=0.5, above] {$g_3$} ;
	\draw[fill=white] (0,-1.5) rectangle (0.5,-1);
	 \draw[->, >=stealth] (0.5, -1.25) -- (1, -1.25) node [pos=0.5, above] {$g_4$} ;

	\begin{scope}[shift={(3,0)}]
	\draw[fill=white] (-2,-1.5) rectangle (-1.5,-1);
	 \draw[->, >=stealth] (-1.5, -1.25) -- (-1, -1.25) node [pos=0.5, above] {$g_5$} ;
	\draw[fill=white] (-1,-1.5) rectangle (-0.5,-1);
	 \draw[->, >=stealth] (-0.5, -1.25) -- (0, -1.25) node [pos=0.5, above] {$g_6$} ;
	\draw[fill=black] (0,-1.5) rectangle (0.5,-1);
	\end{scope}

	 \draw[->, >=stealth] (0.45, 0) -- (-1.75, -1) node [pos=0.5, above] {$g_1$} ;
	 \draw[->, >=stealth] (3.25, -1) -- (1.05, 0.038) node [pos=0.5, above] {$g_7$} ;
	 \draw[->, >=stealth] (1.05, 0.038) to [controls=+(55:-0.25) and +(140:-0.25)] (0.45, 0);
	 \draw node at (0.8, -0.3) {$g_8$};
\end{scope}


\draw node at (-0.1,-2.25) {c};
\draw node at (0.42,-2.18) {c'};


\end{tikzpicture}
\end{document}

==> ab_tile.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}
 

\begin{tikzpicture}[scale=1]
%shape of the tile
\draw[thick] (0,0) -- (0,3);
\draw[thick] (0,3) to [controls=+(45:1.7) and +(135:1.7)] (6,3);
\draw[thick] (6,3) -- (6,0);
\draw[thick] (0,0) to [controls=+(30:0.75) and +(150:0.75)] (2,0);
\draw[thick] (2,0) to [controls=+(30:0.25) and +(150:0.25)] (3,0);
\draw[thick] (5,0) to [controls=+(30:0.25) and +(150:0.25)] (6,0);
\foreach \Point in {(0,0), (0,3), (6,3), (6,0), (2,0), (3,0), (5,0)}{
    \node[scale=1] at \Point {\textbullet};
}
\draw node at (3,2) {$(a,w)$-tile};
\draw node at (-0.5,3.25) {\scalebox{0.8}{$(x,y)$}};
\draw node at (-0.5,-0.25) {\scalebox{0.8}{$(x,y-\log(\lambda))$}};

\draw[<->] (0.1,4.25) -- (5.9,4.25);
\draw node at (3,4.5) {$v(a)\cdot e^y$};

\draw[<->] (-0.5,0) -- (-0.5,3);
\draw node at (-1.25,1.5) {\scalebox{0.8}{$\log(\lambda)$}};

\draw[<->] (0.1,-0.5) -- (1.9,-0.5);
\draw node at (1,-1) {\scalebox{0.8}{$\frac{1}{\lambda}v(w_1)\cdot e^y$}};

\draw[<->] (2.1,-0.5) -- (2.9,-0.5);
\draw node at (2.5,-1) {\scalebox{0.8}{$\frac{1}{\lambda}v(w_2)\cdot e^y$}};

\draw node at (4,-0.5) {$\dots$};
\draw node at (4,0) {$\dots$};
\draw node at (4,-1) {$\dots$};

\draw[<->] (5.1,-0.5) -- (5.9,-0.5);
\draw node at (5.5,-1) {\scalebox{0.8}{$\frac{1}{\lambda}v(w_k)\cdot e^y$}};

\draw node at (8,2) {$(a,w_1\dots w_k)\in R$};
\end{tikzpicture}

 
\end{document}


==> case1.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[scale=0.37]
 
\draw[thin,dashed] (0,4) -> (2,6);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,4) -> (-1,2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (-1,2) -> (0,0);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,0) -> (2,-2);        
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (2,-2) -- (4,-3);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (4,-3) -- (6,-3);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (6,-3) -- (8,-2);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (8,-2) -- (10,0);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (10,0) -- (11,2);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (11,2) -- (10,4);
\draw[thin,dashed] (10,4) -> (8,6);   

\begin{scope}[shift={(0.5,0.1)},scale=0.9,color=bleu]
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,0) -> (2,-2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (2,-2) -- (4,-3); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (4,-3) -- (6,-3); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (6,-3) -- (8,-2);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (8,-2) -- (10,0);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (10,0) -- (7,2);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (7,2) -- (3.5,2);     
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (3.5,2) -- (0,0);  
    
\node[fill=white] at (2,-2) {};     
\node[fill=white] at (4,-3) {};      
\node[fill=white] at (6,-3) {};    
\node[fill=white] at (8,-2) {};  
\node[fill=white] at (10,0) {};
\node[fill=white] at (7,2) {}; 
\node[fill=white] at (3.5,2) {}; 
\node[fill=white] at (0,0) {};

% \node[color=rouge] at (3,-2.5) {$\boldsymbol{\uparrow}$};
% \node[color=rouge] at (7,-2.5) {$\boldsymbol{\downarrow}$};
\draw[red, very thick, ->] (5.25,1.5) -- (5.25,3); 
\draw[red, very thick, ->] (1.75,0.5) -- (1.75,2); 
%\node[color=rouge] at (3.25,1) {$\boldsymbol{\uparrow}$};
\end{scope}

\begin{scope}[shift={(0.5,0.5)},scale=0.9,color=vert]
\draw[thin,dashed] (0,4) -> (2,6);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,4) -> (-1,2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (-1,2) -- (0,0); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,0) -- (3.5,2); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (3.5,2) -- (7,2);    
\node[fill=white] at (0,4) {};
\node[fill=white] at (-1,2) {};
\node[fill=white] at (0,0) {};
\node[fill=white] at (3.5,2) {};
\node[fill=white] at (7,2) {};

%\node[color=rouge] at (3.5,1) {$\boldsymbol{\downarrow}$};
\end{scope}

\begin{scope}[shift={(0.7,0.4)},scale=0.9,color=vert]  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (7,2) -- (10,0);     
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (10,0) -- (11,2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (11,2) -- (10,4);  
\draw[thin,dashed] (10,4) -> (8,6);       
\node[fill=white] at (4.5,1) {};
\node[fill=white] at (7,2) {};
\node[fill=white] at (10,0) {};
\node[fill=white] at (11,2) {};   
\node[fill=white] at (10,4) {};    

%\node[color=rouge] at (5.75,0.5) {$\boldsymbol{\uparrow}$};
\end{scope}

\node[fill=white] at (0,4) {};
\node[fill=white] at (-1,2) {};
\node[fill=white] at (0,0) {};
\node[fill=white] at (2,-2) {};
\node[fill=white] at (4,-3) {};
\node[fill=white] at (6,-3) {};
\node[fill=white] at (8,-2) {};
\node[fill=white] at (10,0) {};
\node[fill=white] at (11,2) {};
\node[fill=white] at (10,4) {};

\node[color=bleu] at (5,-2) {$\boldsymbol{\gamma_0}$};
\node[color=vert] at (2.5,4.5) {$\boldsymbol{\gamma'}$};
\node[] at (11,0.5) {$\boldsymbol{\gamma}$};

\node[color=rouge] at (2.75,2.5) {$\boldsymbol{a_i}$};
% \node[color=rouge] at (3.25,1) {$\boldsymbol{\uparrow}$};

% \node[color=rouge] at (8,-3.5) {$\boldsymbol{a_j}$};
\node[color=rouge] at (5.25,0.5) {$\boldsymbol{a_j}$};
% \node[color=rouge] at (7,-2.5) {$\boldsymbol{\downarrow}$};
\end{tikzpicture}
\end{document}

==> case2.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[scale=0.37]
 
\draw[thin,dashed] (0,4) -> (2,6);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,4) -> (-1,2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (-1,2) -> (0,0);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,0) -> (2,-2);        
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (2,-2) -- (4,-3);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (4,-3) -- (6,-3);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (6,-3) -- (8,-2);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (8,-2) -- (10,0);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (10,0) -- (11,2);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (11,2) -- (10,4);
\draw[thin,dashed] (10,4) -> (8,6);   

\begin{scope}[shift={(0.5,0.1)},scale=0.9,color=bleu]
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,0) -> (2,-2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (2,-2) -- (4,-3); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (4,-3) -- (6,-3); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (6,-3) -- (8,-2);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (8,-2) -- (10,0);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (10,0) -- (7,2);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (7,2) -- (3.5,2);     
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (3.5,2) -- (0,0);  
    
\node[fill=white] at (2,-2) {};     
\node[fill=white] at (4,-3) {};      
\node[fill=white] at (6,-3) {};    
\node[fill=white] at (8,-2) {};  
\node[fill=white] at (10,0) {};
\node[fill=white] at (7,2) {}; 
\node[fill=white] at (3.5,2) {}; 
\node[fill=white] at (0,0) {};

%\node[color=rouge] at (3,-2.5) {$\boldsymbol{\uparrow}$};
%\node[color=rouge] at (7,-2.5) {$\boldsymbol{\downarrow}$};
\draw[red, very thick, ->] (7,-2) -- (7,-3.5); 
\draw[red, very thick, ->] (9,-2) -- (9,-0.5); 
% \node[color=rouge] at (5.75,0.5) {$\boldsymbol{\downarrow}$};
\end{scope}

\begin{scope}[shift={(0.5,0.5)},scale=0.9,color=vert]
\draw[thin,dashed] (0,4) -> (2,6);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,4) -> (-1,2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (-1,2) -- (0,0); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,0) -- (3.5,2); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (3.5,2) -- (7,2);    
\node[fill=white] at (0,4) {};
\node[fill=white] at (-1,2) {};
\node[fill=white] at (0,0) {};
\node[fill=white] at (3.5,2) {};
\node[fill=white] at (7,2) {};
\end{scope}

\begin{scope}[shift={(0.7,0.4)},scale=0.9,color=vert]  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (7,2) -- (10,0);     
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (10,0) -- (11,2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (11,2) -- (10,4);  
\draw[thin,dashed] (10,4) -> (8,6);       
\node[fill=white] at (4.5,1) {};
\node[fill=white] at (7,2) {};
\node[fill=white] at (10,0) {};
\node[fill=white] at (11,2) {};   
\node[fill=white] at (10,4) {};     

% \node[color=rouge] at (5.75,0.5) {$\boldsymbol{\uparrow}$};
\end{scope}

\node[fill=white] at (0,4) {};
\node[fill=white] at (-1,2) {};
\node[fill=white] at (0,0) {};
\node[fill=white] at (2,-2) {};
\node[fill=white] at (4,-3) {};
\node[fill=white] at (6,-3) {};
\node[fill=white] at (8,-2) {};
\node[fill=white] at (10,0) {};
\node[fill=white] at (11,2) {};
\node[fill=white] at (10,4) {};

\node[color=bleu] at (5,-2) {$\boldsymbol{\gamma_0}$};
\node[color=vert] at (2.5,4.5) {$\boldsymbol{\gamma'}$};
\node[] at (11,0.5) {$\boldsymbol{\gamma}$};

\node[color=rouge] at (8.5,0) {$\boldsymbol{a_i}$};
%\node[color=rouge] at (3,-2.5) {$\boldsymbol{\uparrow}$};

\node[color=rouge] at (8,-3.5) {$\boldsymbol{a_j}$};
% \node[color=rouge] at (5.75,-0.5) {$\boldsymbol{a_j}$};
%\node[color=rouge] at (7,-2.5) {$\boldsymbol{\downarrow}$};
\end{tikzpicture}
\end{document}

==> case3.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns}
\usepackage{bm}

\begin{document}
\begin{tikzpicture}[scale=0.37]
 
\draw[thin,dashed] (0,4) -> (2,6);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,4) -> (-1,2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (-1,2) -> (0,0);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,0) -> (2,-2);        
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (2,-2) -- (4,-3);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (4,-3) -- (6,-3);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (6,-3) -- (8,-2);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (8,-2) -- (10,0);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (10,0) -- (11,2);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (11,2) -- (10,4);
\draw[thin,dashed] (10,4) -> (8,6);   

\begin{scope}[shift={(0.5,0.1)},scale=0.9,color=bleu]
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,0) -> (2,-2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (2,-2) -- (4,-3); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (4,-3) -- (6,-3); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (6,-3) -- (8,-2);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (8,-2) -- (10,0);   
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (10,0) -- (7,2);
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (7,2) -- (3.5,2);     
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (3.5,2) -- (0,0);  
    
\node[fill=white] at (2,-2) {};     
\node[fill=white] at (4,-3) {};      
\node[fill=white] at (6,-3) {};    
\node[fill=white] at (8,-2) {};  
\node[fill=white] at (10,0) {};
\node[fill=white] at (7,2) {}; 
\node[fill=white] at (3.5,2) {}; 
\node[fill=white] at (0,0) {};

%\node[color=rouge] at (3,-2.5) {$\boldsymbol{\uparrow}$};
\draw[red, very thick, ->] (8.75,1.75) -- (8.75,0.25); 

\draw[red, very thick, ->] (9,-2) -- (9,-0.5); 
% \node[color=rouge] at (7,-2.5) {$\boldsymbol{\downarrow}$};
%\node[color=rouge] at (5.75,0.5) {$\boldsymbol{\downarrow}$};
\end{scope}

\begin{scope}[shift={(0.5,0.5)},scale=0.9,color=vert]
\draw[thin,dashed] (0,4) -> (2,6);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,4) -> (-1,2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (-1,2) -- (0,0); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (0,0) -- (3.5,2); 
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (3.5,2) -- (7,2);    
\node[fill=white] at (0,4) {};
\node[fill=white] at (-1,2) {};
\node[fill=white] at (0,0) {};
\node[fill=white] at (3.5,2) {};
\node[fill=white] at (7,2) {};
\end{scope}

\begin{scope}[shift={(0.7,0.4)},scale=0.9,color=vert]  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (7,2) -- (10,0);     
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (10,0) -- (11,2);  
\draw[thin,postaction={decorate,decoration={markings,
    mark=at position .9 with {\arrow[scale=1.2]{latex}}}}] (11,2) -- (10,4);  
\draw[thin,dashed] (10,4) -> (8,6);       
\node[fill=white] at (4.5,1) {};
\node[fill=white] at (7,2) {};
\node[fill=white] at (10,0) {};
\node[fill=white] at (11,2) {};   
\node[fill=white] at (10,4) {};  

%\node[color=rouge] at (5.75,0.5) {$\boldsymbol{\uparrow}$};
\end{scope}

\node[fill=white] at (0,4) {};
\node[fill=white] at (-1,2) {};
\node[fill=white] at (0,0) {};
\node[fill=white] at (2,-2) {};
\node[fill=white] at (4,-3) {};
\node[fill=white] at (6,-3) {};
\node[fill=white] at (8,-2) {};
\node[fill=white] at (10,0) {};
\node[fill=white] at (11,2) {};
\node[fill=white] at (10,4) {};

\node[color=bleu] at (5,-2) {$\boldsymbol{\gamma_0}$};
\node[color=vert] at (2.5,4.5) {$\boldsymbol{\gamma'}$};
\node[] at (11,0.5) {$\boldsymbol{\gamma}$};

\node[color=rouge] at (7.5,-0.5) {$\boldsymbol{a_i}$};
%\node[color=rouge] at (3,-2.5) {$\boldsymbol{\uparrow}$};

% \node[color=rouge] at (8,-3.5) {$\boldsymbol{a_j}$};
\node[color=rouge] at (9,2) {$\boldsymbol{a_j}$};
% \node[color=rouge] at (7,-2.5) {$\boldsymbol{\downarrow}$};
\end{tikzpicture}
\end{document}

==> correspondence_graph_tile.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}

	\begin{tikzpicture}

	\begin{scope}[scale=0.4, shift={(0,0)}]
	%shape of the tile
	\foreach \Point in {(0,0), (6,0), (12,0)}{
	\begin{scope}[shift={\Point}]
	\draw (0,0) -- (0,3);
	\draw (0,3) to [controls=+(45:2) and +(135:2)] (6,3);
	\draw (6,3) -- (6,0);
	\draw (0,0) to [controls=+(45:1) and +(135:1)] (3,0);
	\draw (3,0) to [controls=+(45:1) and +(135:1)] (6,0);
	\end{scope}
	}
	\foreach \Point in {(0,-3), (3,-3), (6,-3), (9,-3), (12,-3), (15,-3)}{
	\begin{scope}[shift={\Point},scale=0.5]
	\draw (0,0) -- (0,6);
	\draw (0,6) to [controls=+(45:2) and +(135:2)] (6,6);
	\draw (6,6) -- (6,0);
	\draw (0,0) to [controls=+(45:1) and +(135:1)] (3,0);
	\draw (3,0) to [controls=+(45:1) and +(135:1)] (6,0);
	\end{scope}
	}
	\foreach \Point in {(0,-6), (1.5,-6), (3,-6), (4.5,-6), (6,-6), (7.5,-6), (9,-6), (10.5,-6), (12,-6), (13.5,-6), (15,-6), (16.5,-6)}{
	\begin{scope}[shift={\Point},scale=0.25]
	\draw (0,0) -- (0,12);
	\draw (0,12) to [controls=+(45:2) and +(135:2)] (6,12);
	\draw (6,12) -- (6,0);
	\draw (0,0) to [controls=+(45:1) and +(135:1)] (3,0);
	\draw (3,0) to [controls=+(45:1) and +(135:1)] (6,0);
	\end{scope}
	}
	\end{scope}


	\begin{scope}[scale=0.4, shift={(19.5,-1.5)}]
	\foreach \i in {0,6,12}{
		\node[scale=1] at (\i+3,3) {\textbullet};
		\draw[->, thick] (\i+3,3) -- (\i+1.5,0.3);

		\draw[->, thick] (\i+3,3) -- (\i+4.5,0.3);
		\node at (\i+1.8,1.5) {$0$};
		\node at (\i+4.2,1.5) {$1$};
	}
	\foreach \i in {0,6}{
		\draw[thin,->,>=latex,dashed] (\i+3,3) -- (\i+8.7,3);
	}
	\foreach \i in {0,3,6,9,12,15}{
		\node[scale=1] at (\i+1.5,0) {\textbullet};
		\draw[->, thick] (\i+1.5,0) -- (\i+0.75,-2.7);
		\draw[->, thick] (\i+1.5,0) -- (\i+2.25,-2.7);
		\node at (\i+0.75,-1.5) {$0$};
		\node at (\i+2.25,-1.5) {$1$};
	}
	\foreach \i in {0,3,6,9,12}{
		\draw[thin,->,>=latex,dashed] (\i+1.5,0) -- (\i+4.2,0);
	}
	\foreach \i in {0,1.5,3,4.5,6,7.5,9,10.5,12,13.5,15,16.5}{
		\node[scale=1] at (\i+0.75,-3) {\textbullet};
	}
	\foreach \i in {0,1.5,3,4.5,6,7.5,9,10.5,12,13.5,15}{
		\draw[thin,->,>=latex,dashed] (\i+0.75,-3) -- (\i+2,-3);
	}
	\end{scope}

	\end{tikzpicture}


\end{document}


==> correspondence_metagraph.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}

	\begin{tikzpicture}

	
	\begin{scope}[scale=0.4, shift={(14,0)}]
	
	\draw[fill = gray, opacity = 0.2, rounded corners] (0,-4) rectangle (18,4);
	\node at (17,3) {$\Gamma_{q(v)}$};
	\foreach \i in {0,6,12}{
		\node[scale=1] at (\i+3,3) {\textbullet};
		\draw[->, thick] (\i+3,3) -- (\i+1.5,0.3);
		
		\draw[->, thick] (\i+3,3) -- (\i+4.5,0.3);
		\node at (\i+1.8,1.5) {$0$};
		\node at (\i+4.2,1.5) {$1$};
	}
	\foreach \i in {0,6}{
		\draw[thin,->,>=latex,dashed] (\i+3,3) -- (\i+8.7,3);
	}
	\foreach \i in {0,3,6,9,12,15}{
		\node[scale=1] at (\i+1.5,0) {\textbullet};
		\draw[->, thick] (\i+1.5,0) -- (\i+0.75,-2.7);
		\draw[->, thick] (\i+1.5,0) -- (\i+2.25,-2.7);
		\node at (\i+0.75,-1.5) {$0$};
		\node at (\i+2.25,-1.5) {$1$};
	}
	\foreach \i in {0,3,6,9,12}{
		\draw[thin,->,>=latex,dashed] (\i+1.5,0) -- (\i+4.2,0);
	}
	\foreach \i in {0,1.5,3,4.5,6,7.5,9,10.5,12,13.5,15,16.5}{
		\node[scale=1] at (\i+0.75,-3) {\textbullet};
	}
	\foreach \i in {0,1.5,3,4.5,6,7.5,9,10.5,12,13.5,15}{
		\draw[thin,->,>=latex,dashed] (\i+0.75,-3) -- (\i+2,-3);
	}
	\end{scope}
	
		\begin{scope}[scale=0.4, shift={(0,0)}]
		
		\draw[fill = gray, opacity = 0.2, rounded corners] (0,-4) rectangle (12,4);
		\node at (11,3) {$\Gamma_{q(u)}$};
		
		\draw[thin,->,>=latex,dashed, red] (6+3,3) -- (6+8.7+2,3);
		\draw[thin,->,>=latex,dashed, red] (9+1.5,0) -- (9+4.2+2,0);
		\draw[thin,->,>=latex,dashed, red] (10.5+0.75,-3) -- (10.5+2+2,-3);
		\draw[thin,->,>=latex, red] (6+0.75,-3) -- (3,-6+0.3);
		\draw[thin,->,>=latex, red] (7.5+0.75,-3) -- (9,-6+0.3);
		\draw[thin,->,>=latex, red] (7.5+0.75,-3) -- (15,-6+0.3);
		\node at (4.6+0.75,-4.5) {\color{red}$1$};
		\node at (7.5+0.75,-4.5) {\color{red}$0$};
		\node at (12.5+0.75,-4.5) {\color{red}$1$};
		\foreach \i in {0,6}{
			\node[scale=1] at (\i+3,3) {\textbullet};
			\draw[->, thick] (\i+3,3) -- (\i+1.5,0.3);
			
			\draw[->, thick] (\i+3,3) -- (\i+4.5,0.3);
			\node at (\i+1.8,1.5) {$0$};
			\node at (\i+4.2,1.5) {$1$};
		}
		\foreach \i in {0}{
			\draw[thin,->,>=latex,dashed] (\i+3,3) -- (\i+8.7,3);
		}
		\foreach \i in {0,3,6,9}{
			\node[scale=1] at (\i+1.5,0) {\textbullet};
			\draw[->, thick] (\i+1.5,0) -- (\i+0.75,-2.7);
			\draw[->, thick] (\i+1.5,0) -- (\i+2.25,-2.7);
			\node at (\i+0.75,-1.5) {$0$};
			\node at (\i+2.25,-1.5) {$1$};
		}
		\foreach \i in {0,3,6}{
			\draw[thin,->,>=latex,dashed] (\i+1.5,0) -- (\i+4.2,0);
		}
		\foreach \i in {0,1.5,3,4.5,6,7.5,9,10.5}{
			\node[scale=1] at (\i+0.75,-3) {\textbullet};
		}
		\foreach \i in {0,1.5,3,4.5,6,7.5,9}{
			\draw[thin,->,>=latex,dashed] (\i+0.75,-3) -- (\i+2,-3);
		}
		\end{scope}
		
		\begin{scope}[scale=0.4, shift={(0,-9)}]
		
		\draw[fill = gray, opacity = 0.2, rounded corners] (0,-4) rectangle (18,4);
		\node at (17,3) {$\Gamma_{q(w)}$};
		
		\foreach \i in {0,6,12}{
			\node[scale=1] at (\i+3,3) {\textbullet};
			\draw[->, thick] (\i+3,3) -- (\i+1.5,0.3);
			
			\draw[->, thick] (\i+3,3) -- (\i+4.5,0.3);
			\node at (\i+1.8,1.5) {$0$};
			\node at (\i+4.2,1.5) {$1$};
		}
		\foreach \i in {0,6}{
			\draw[thin,->,>=latex,dashed] (\i+3,3) -- (\i+8.7,3);
		}
		\foreach \i in {0,3,6,9,12,15}{
			\node[scale=1] at (\i+1.5,0) {\textbullet};
			\draw[->, thick] (\i+1.5,0) -- (\i+0.75,-2.7);
			\draw[->, thick] (\i+1.5,0) -- (\i+2.25,-2.7);
			\node at (\i+0.75,-1.5) {$0$};
			\node at (\i+2.25,-1.5) {$1$};
		}
		\foreach \i in {0,3,6,9,12}{
			\draw[thin,->,>=latex,dashed] (\i+1.5,0) -- (\i+4.2,0);
		}
		\foreach \i in {0,1.5,3,4.5,6,7.5,9,10.5,12,13.5,15,16.5}{
			\node[scale=1] at (\i+0.75,-3) {\textbullet};
		}
		\foreach \i in {0,1.5,3,4.5,6,7.5,9,10.5,12,13.5,15}{
			\draw[thin,->,>=latex,dashed] (\i+0.75,-3) -- (\i+2,-3);
		}
		\end{scope}
		
		\begin{scope}[scale=0.4, shift={(24,-6)}]
		
		\draw[->, thick, dashed] (0,0) -- (3.2,0);
		\draw[->, thick] (0,0) -- (0,-3.2);
		\node at (-0.3,-1.8) {$2$};
		\draw[fill = white] (0,0) circle (0.6);
		\draw[fill = white] (4,0) circle (0.6);
		\draw[fill = white] (0,-4) circle (0.6);
		\node[scale=1] at (0,0) {$u$};
		\node[scale=1] at (4,0) {{$v$}};
		\node[scale=1] at (0,-4) {{$w$}};
		\end{scope}

	\end{tikzpicture}

 
\end{document}


==> cycle-1.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

\draw (1,0) rectangle (1.5,0.5) node[pos=.5] {\large $*$};




\draw[fill=black] (-2,-1.5) rectangle (-1.5,-1) node[pos=.5, color=white] {\large $a$};
 \draw[->, >=stealth] (-1.5, -1.25) -- (-1, -1.25) node [pos=0.5, above] {$g_2$} ;
\draw[fill=white] (-1,-1.5) rectangle (-0.5,-1)  node[pos=.5] {\large $b$};
 \draw[->, >=stealth] (-0.5, -1.25) -- (0, -1.25) node [pos=0.5, above] {$g_3$} ;
\draw[fill=white] (0,-1.5) rectangle (0.5,-1);
 \draw[->, >=stealth] (0.5, -1.25) -- (1, -1.25) node [pos=0.5, above] {$g_4$} ;
 
\draw[fill=white] (1,-1.5) rectangle (1.5,-1);
 \draw[->, >=stealth] (1.5, -1.25) -- (2, -1.25) node [pos=0.5, above] {$g_5$} ;

\begin{scope}[shift={(4,0)}]
\draw[fill=white] (-2,-1.5) rectangle (-1.5,-1);
 \draw[->, >=stealth] (-1.5, -1.25) -- (-1, -1.25) node [pos=0.5, above] {$g_6$} ;
\draw[fill=white] (-1,-1.5) rectangle (-0.5,-1);
 \draw[->, >=stealth] (-0.5, -1.25) -- (0, -1.25) node [pos=0.5, above] {$g_7$} ;
\draw[fill=black] (0,-1.5) rectangle (0.5,-1);
\end{scope}

 \draw[->, >=stealth] (1.25, 0) -- (-1.75, -1) node [pos=0.5, above] {$g_1$} ;
 \draw[->, >=stealth] (4.25, -1) -- (1.25, 0) node [pos=0.5, above] {$g_8$} ;



\end{tikzpicture}
\end{document}

==> cycle-2.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

\draw (0,0) rectangle (0.5,0.5) node[pos=.5] {\large $*$};
\draw[<-, >=stealth] (0.5, 0.25) --  (1, 0.25) node [pos=0.5, above] {$g_8$} ;
\draw (1,0) rectangle (1.5,0.5) node[pos=.5] {\large $*$};




\draw[fill=black] (-2,-1.5) rectangle (-1.5,-1) node[pos=.5, color=white] {\large $a$};
 \draw[->, >=stealth] (-1.5, -1.25) -- (-1, -1.25) node [pos=0.5, above] {$g_2$} ;
\draw[fill=white] (-1,-1.5) rectangle (-0.5,-1)  node[pos=.5] {\large $b$};
 \draw[->, >=stealth] (-0.5, -1.25) -- (0, -1.25) node [pos=0.5, above] {$g_3$} ;
\draw[fill=white] (0,-1.5) rectangle (0.5,-1);
 \draw[->, >=stealth] (0.5, -1.25) -- (1, -1.25) node [pos=0.5, above] {$g_4$} ;

\begin{scope}[shift={(3,0)}]
\draw[fill=white] (-2,-1.5) rectangle (-1.5,-1);
 \draw[->, >=stealth] (-1.5, -1.25) -- (-1, -1.25) node [pos=0.5, above] {$g_5$} ;
\draw[fill=white] (-1,-1.5) rectangle (-0.5,-1);
 \draw[->, >=stealth] (-0.5, -1.25) -- (0, -1.25) node [pos=0.5, above] {$g_6$} ;
\draw[fill=black] (0,-1.5) rectangle (0.5,-1);
\end{scope}

 \draw[->, >=stealth] (0.25, 0) -- (-1.75, -1) node [pos=0.5, above] {$g_1$} ;
 \draw[->, >=stealth] (3.25, -1) -- (1.25, 0) node [pos=0.5, above] {$g_7$} ;



%\draw[->, >=stealth, line width=1pt] (-4.5, -0.25) -- (-4.5, 0.75) node [pos=1, above] {\textbf{Up}} ;
%\draw[->, >=stealth, line width=1pt] (-4.5, -0.25) -- (-4.5, -1.25) node [pos=1, below] {\textbf{Down}} ;
%\draw[->, >=stealth, line width=1pt] (-4.5, -0.25) -- (-5.5, -0.25) node [pos=1, left] {\textbf{Left}} ;
%\draw[->, >=stealth, line width=1pt] (-4.5, -0.25) -- (-3.5, -0.25) node [pos=1, right] {\textbf{Right}} ;


\end{tikzpicture}
\end{document}

==> definition_rules.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}

	\begin{tikzpicture}[scale=0.4]
	%shape of the tile
	\foreach \Point in {(0,0), (6,0), (12,0), (18,0), (24,0)}{
	\begin{scope}[color=black!50,shift={\Point}]
	\draw (0,0) -- (0,3) to [controls=+(45:2) and +(135:2)] (6,3) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0);
	\end{scope}
	}
	\foreach \Point in {(0,0), (6,0), (12,0), (18,0)}{
	\begin{scope}[color=black!50,shift={\Point}]
	\draw[fill=red!15] (0,0) -- (0,3) to [controls=+(45:2) and +(135:2)] (6,3) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0);
	\end{scope}
	}
	%
	\foreach \Point in {(0,-3), (3,-3), (6,-3), (9,-3), (12,-3), (15,-3), (18,-3), (21,-3), (24,-3), (27,-3)}{
	\begin{scope}[color=black!50,shift={\Point},scale=0.5]
	\draw (0,0) -- (0,6) to [controls=+(45:2) and +(135:2)] (6,6) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}
	\foreach \Point in {(0,-3), (21,-3),(3,-3), (6,-3), (9,-3), (12,-3), (15,-3), (18,-3)}{
	\begin{scope}[color=black!50,shift={\Point},scale=0.5]
	\draw[fill=red!15] (0,0) -- (0,6) to [controls=+(45:2) and +(135:2)] (6,6) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}
	%
	\foreach \Point in {(0,-6), (1.5,-6), (3,-6), (4.5,-6), (6,-6), (7.5,-6), (9,-6), (12,-6), (13.5,-6), (15,-6), (16.5,-6), (18,-6), (19.5,-6), (21,-6), (22.5,-6), (24,-6), (25.5,-6), (27,-6), (28.5,-6)}{
	\begin{scope}[color=black!50,shift={\Point},scale=0.25]
	\draw (0,0) -- (0,12) to [controls=+(45:2) and +(135:2)] (6,12) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}
	\foreach \Point in {(0,-6), (1.5,-6), (22.5,-6), (3,-6), (4.5,-6), (6,-6), (7.5,-6), (9,-6), (10.5,-6), (12,-6), (13.5,-6), (15,-6), (16.5,-6), (18,-6), (19.5,-6), (21,-6)}{
	\begin{scope}[color=black!50,shift={\Point},scale=0.25]
	\draw[fill=red!15] (0,0) -- (0,12) to [controls=+(45:2) and +(135:2)] (6,12) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}
	%
	\foreach \Point in {(0,-9), (0.75,-9), (1.5,-9), (2.25,-9), (3,-9), (3.75,-9), (4.5,-9), (5.25,-9), (6,-9), (6.75,-9), (7.5,-9), (8.25,-9), (9,-9), (9.75,-9), (10.5,-9), (11.25,-9), (12,-9), (12.75,-9), (13.5,-9), (14.25,-9), (15,-9), (15.75,-9), (16.5,-9), (17.25,-9), (18,-9), (18.75,-9), (19.5,-9), (20.25,-9), (21,-9), (21.75,-9), (22.5,-9), (23.25,-9), (24,-9), (24.75,-9), (25.5,-9), (26.25,-9), (27,-9), (27.75,-9), (28.5,-9), (29.25,-9)}{
	\begin{scope}[color=black!50,shift={\Point},scale=0.125]
	\draw (0,0) -- (0,24) to [controls=+(45:2) and +(135:2)] (6,24) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}
	\foreach \Point in {(0,-9), (0.75,-9), (1.5,-9), (2.25,-9), (3,-9), (3.75,-9), (4.5,-9), (5.25,-9), (6,-9), (6.75,-9), (7.5,-9), (8.25,-9), (9,-9), (9.75,-9), (10.5,-9), (11.25,-9), (12,-9), (12.75,-9), (13.5,-9), (14.25,-9), (15,-9), (15.75,-9), (16.5,-9), (17.25,-9), (18,-9), (18.75,-9), (19.5,-9), (20.25,-9), (21,-9), (21.75,-9), (22.5,-9), (23.25,-9)}{
	\begin{scope}[color=black!50,shift={\Point},scale=0.125]
	\draw[fill=red!15] (0,0) -- (0,24) to [controls=+(45:2) and +(135:2)] (6,24) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}
	%
	\foreach \Point in {(0,-12), (0.375,-12), (0.75,-12), (1.125,-12), (1.5,-12), (1.875,-12), (2.25,-12), (2.625,-12), (3,-12), (3.375,-12), (3.75,-12), (4.125,-12), (4.5,-12), (4.875,-12), (5.25,-12), (5.625,-12), (6,-12), (6.375,-12), (6.75,-12), (7.125,-12), (7.5,-12), (7.875,-12), (8.25,-12), (8.625,-12), (9,-12), (9.375,-12), (9.75,-12), (10.125,-12), (10.5,-12), (10.875,-12), (11.25,-12), (11.625,-12), (12,-12), (12.375,-12), (12.75,-12), (13.125,-12), (13.5,-12), (13.875,-12), (14.25,-12), (14.625,-12), (15,-12), (15.375,-12), (15.75,-12), (16.125,-12), (16.5,-12), (16.875,-12), (17.25,-12), (17.625,-12), (18,-12), (18.375,-12), (18.75,-12), (19.125,-12), (19.5,-12), (19.875,-12), (20.25,-12), (20.625,-12), (21,-12), (21.375,-12), (21.75,-12), (22.125,-12), (22.5,-12), (22.875,-12), (23.25,-12), (23.625,-12), (24,-12), (24.375,-12), (24.75,-12), (25.125,-12), (25.5,-12), (25.875,-12), (26.25,-12), (26.625,-12), (27,-12), (27.375,-12), (27.75,-12), (28.125,-12), (28.5,-12), (28.875,-12), (29.25,-12), (29.
625,-12)}{
	\begin{scope}[color=black!30,shift={\Point},scale=0.0625]
	\draw (0,0) -- (0,48) to [controls=+(45:2) and +(135:2)] (6,48) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}




	%tile u
	\draw[thick,opacity=0.3,fill=black!25] (1.8,-11.5) -- (1.8,2.8) to [controls=+(45:2) and +(135:2)] (25.3,2.8) -- (25.3,-11.5) to [controls=+(135:1.5) and +(45:1.5)] (13.4,-11.5) to [controls=+(135:1.3) and +(45:1.3)] (7,-11.5) to [controls=+(135:1) and +(45:1)] (1.8,-11.5);

	\draw node at (13.55, -4.35) [opacity=0.6] {{\scalebox{1.6}{$u$}}};



	%tile w
	\draw[thick,opacity=0.3,fill=black!25] (7,-14.5) -- (7,-11.5) to [controls=+(45:1.3) and +(135:1.3)] (13.4,-11.5) -- (13.4,-14.5) to [controls=+(135:0.7) and +(45:0.7)] (11,-14.5) to [controls=+(135:0.9) and +(45:0.9)] (8.5,-14.5) to [controls=+(135:0.5) and +(45:0.5)] (7,-14.5);

	\draw node at (10.2, -13) [opacity=0.6] {{\scalebox{1}{$w$}}};




	\draw[->] (1.825, -7.5) to (1.75,-9);
	\draw[->] (7.125, -7.5) to (7.0,-9);
	\draw[->] (13.125, -7.5) to (13.25,-9);
	\draw[fill=white] (7.125-0.3,-7.5-0.3) rectangle + (0.6,0.6);
	\draw[fill=white] (1.825-0.3,-7.5-0.3) rectangle + (0.6,0.6);
	\draw[fill=white] (13.125-0.3,-7.5-0.3) rectangle + (0.6,0.6);
	\draw node at (7.125,-7.5) {{\scalebox{0.6}{$9$}}};
	\draw node at (1.825,-7.5) {{\scalebox{0.6}{$2$}}};
	\draw node at (13.125,-7.5) {{\scalebox{0.6}{$17$}}};

	\draw node at (12,5.5) {$\boldsymbol{t}$};
	\draw[decorate,decoration={brace,amplitude=6pt,raise=0.1cm}] (0.1,4.25) -- (23.9,4.25);
	\draw node at (-2,-3) {$\boldsymbol{h}$};
	\draw[decorate,decoration={brace,amplitude=6pt,raise=0.1cm}] (-0.5,-9) -- (-0.5,3);
	\draw node at (9.8,-9) {$\boldsymbol{17}$};
	\draw[decorate,decoration={brace,amplitude=6pt,raise=0.1cm}] (6.85,-10.5) -- (13,-10.5);


	\draw node at (9.8,-5.5) {$\boldsymbol{8}$};
	\draw[decorate,decoration={brace,amplitude=6pt,raise=0.1cm}] (6.75,-7) -- (12.75,-7);
	\end{tikzpicture}
\end{document}


==> diagonals.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}



\begin{document}
\begin{tikzpicture}

\newcommand*{\octSize}{1.7}%
\newcommand*{\newOpacity}{0.3}%

\coordinate (n0) at (0,1*\octSize);
\coordinate (n1) at ({-1/sqrt(2)*\octSize}, {1/sqrt(2)*\octSize});
\coordinate (n2) at (-1*\octSize,0);
\coordinate (n3) at ({-1*\octSize/sqrt(2)}, {-1*\octSize/sqrt(2)});
\coordinate (n4) at (0,-1*\octSize);
\coordinate (n5) at ({1/sqrt(2)*\octSize}, {-1/sqrt(2)*\octSize});
\coordinate (n6) at (1*\octSize,0);
\coordinate (n7) at ({1/sqrt(2)*\octSize}, {1/sqrt(2)*\octSize});


\draw[->, >=stealth] (n0) -- (n1) node [pos=0.5, above] {$a$} ;
\draw[->, >=stealth] (n1) -- (n2) node [pos=0.5, left] {$b$} ;
\draw[->, >=stealth] (n2) -- (n3) node [pos=0.5, left] {$a^{-1}$} ;
\draw[->, >=stealth] (n3) -- (n4) node [pos=0.5, below left] {$b^{-1}$} ;
\draw[->, >=stealth] (n4) -- (n5) node [pos=0.5, below] {$c$} ;
\draw[->, >=stealth] (n5) -- (n6) node [pos=0.5, right] {$d$} ;
\draw[->, >=stealth] (n6) -- (n7) node [pos=0.5, right] {$c^{-1}$} ;
\draw[->, >=stealth] (n7) -- (n0) node [pos=0.5, above right] {$d^{-1}$} ;



\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n0) -- (n2) ;% node [pos=0.5, below] {$w_{ab}$} ;
\draw[->, >=stealth, line width=0.5mm] (n0) -- (n3) node [pos=0.5, right] {$aba^{-1}$} ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n0) -- (n4) ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n0) -- (n5) ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n0) -- (n6) ;


\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n1) -- (n3) ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n1) -- (n4) ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n1) -- (n5) ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n1) -- (n6) ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n1) -- (n7) ;


\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n2) -- (n4) ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n2) -- (n5) ;% node [pos=0.5, right] {$w_{a^{-1}b^{-1}c}$} ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n2) -- (n6) ;
\draw[->, >=stealth, line width=0.05mm, opacity=\newOpacity] (n2) -- (n7) ;


\end{tikzpicture}
\end{document}

==> example_intersection_block.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}

	\begin{tikzpicture}[scale=0.4]
	%shape of the tile
  % First line blue
	\foreach \Point in {(0,0),(6,0)}{
	\begin{scope}[color=black!50,shift={\Point}]
	\draw[fill=blue!30] (0,0) -- (0,3) to [controls=+(45:2) and +(135:2)] (6,3) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}

  % First line white
	\foreach \Point in {(12,0)}{
		\begin{scope}[color=black!50,shift={\Point}]
		\draw (0,0) -- (0,3) to [controls=+(45:2) and +(135:2)] (6,3) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
		\end{scope}
	}

  % Second line blue
	\foreach \Point in {(0,-3),(3,-3),(6,-3),(9,-3)}{
	\begin{scope}[color=black!50,shift={\Point},scale=0.5]
	\draw[fill=blue!30] (0,0) -- (0,6) to [controls=+(45:2) and +(135:2)] (6,6) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}

  % Second line white
	\foreach \Point in {(12,-3),(15,-3)}{
		\begin{scope}[color=black!50,shift={\Point},scale=0.5]
		\draw (0,0) -- (0,6) to [controls=+(45:2) and +(135:2)] (6,6) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
		\end{scope}
	}

  % 3rd line blue
	\foreach \Point in {(0,-6), (1.5,-6), (3,-6), (4.5,-6), (6,-6), (7.5,-6), (9,-6), (10.5,-6)}{
	\begin{scope}[color=black!50,shift={\Point},scale=0.25]
	\draw[fill=blue!30] (0,0) -- (0,12) to [controls=+(45:2) and +(135:2)] (6,12) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}

  % 3rd line white
	\foreach \Point in {(12,-6), (13.5,-6), (15,-6), (16.5,-6)}{
		\begin{scope}[color=black!50,shift={\Point},scale=0.25]
		\draw (0,0) -- (0,12) to [controls=+(45:2) and +(135:2)] (6,12) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
		\end{scope}
	}

  % 4th line
	\foreach \Point in {(0,-9), (0.75,-9), (1.5,-9),(2.25,-9), (3,-9), (3.75,-9), (4.5,-9), (5.25,-9), (6,-9), (6.75,-9), (7.5,-9), (8.25,-9), (9,-9), (9.75,-9), (10.5,-9), (11.25,-9), (12,-9), (12.75,-9), (13.5,-9), (14.25,-9), (15,-9), (15.75,-9), (16.5,-9), (17.25,-9)}{
	\begin{scope}[color=black!50,shift={\Point},scale=0.125]
	\draw (0,0) -- (0,24) to [controls=+(45:2) and +(135:2)] (6,24) -- (6,0) to [controls=+(135:1) and +(45:1)] (3,0) to [controls=+(135:1) and +(45:1)] (0,0) -- cycle;
	\end{scope}
	}


  % blue indices
  \begin{scope}[shift={(0.3,2.7)}]
    \draw node at (0,-6)    [opacity=0.6] {{\tiny \color{Blue} $0$}};
    \draw node at (1.5,-6)  [opacity=0.6] {{\tiny \color{Blue} $1$}};
    \draw node at (3,-6)    [opacity=0.6] {{\tiny \color{Blue} $2$}};
    \draw node at (4.5,-6)  [opacity=0.6] {{\tiny \color{Blue} $3$}};
    \draw node at (6,-6)    [opacity=0.6] {{\tiny \color{Blue} $4$}};
    \draw node at (7.5,-6)  [opacity=0.6] {{\tiny \color{Blue} $5$}};
    \draw node at (9,-6)    [opacity=0.6] {{\tiny \color{Blue} $6$}};
    \draw node at (10.5,-6) [opacity=0.6] {{\tiny \color{Blue} $7$}};
  \end{scope}

  % Big tile
	\draw[thick,opacity=0.5,fill=black!25] (1.8,-8.5) -- (1.8,2.8) to [controls=+(45:2) and +(135:2)] (13.1,2.8) -- (13.1,-8.5) to [controls=+(135:1) and +(45:1)] (10,-8.5) to [controls=+(135:1.3) and +(45:1.3)] (4,-8.5) to [controls=+(135:0.7) and +(45:0.7)] (1.8,-8.5);


  %% TEXTS

	\draw node at (8,-1.5) {{$(\mathcal{A},R)$-tile}};
	\draw node at (8,-2.5) {{$(a,w_1w_2w_3)$}};
	\draw[fill=white] (2.0,-4.5-0.5) rectangle + (0.5,0.5);
	\draw[fill=white] (3.5,-4.5-0.5) rectangle + (0.5,0.5);
	\draw[fill=white] (9.5,-4.5-0.5) rectangle + (0.5,0.5);
	\draw node at (2.25,-4.25-0.5) {{{\tiny $1$}}};
	\draw node at (3.75,-4.25-0.5) {{{\tiny $2$}}};
	\draw node at (9.75,-4.25-0.5) {{{\tiny $6$}}};
	\draw[->, thick] (2.25, -4.5-0.5) to (1.8,-8.5);
	\draw[->, thick] (3.75, -4.5-0.5) to (4,-8.5);
	\draw[->, thick] (9.75, -4.5-0.5) to (10,-8.5);


  \node[draw,circle,inner sep=1.5pt,fill] at (0,3) {};
  \draw node at (0,3+0.5) [left] {$(x,y)$};

  \node[draw,circle,inner sep=1.5pt,fill] at (1.8,2.8) {};
  \draw node at (1.8,2.8-0.5) [right] {$(x+\widetilde{x},y-\widetilde{y})$};

	\end{tikzpicture}


\end{document}


==> higher_reduction.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}

	\begin{tikzpicture}

		\begin{scope}[scale=0.4, shift={(16,0)}]

		\draw[->, thick, dashed] (0,0) -- (3.2,0);
		\draw[->, thick] (0,0) -- (-1.6,-2.4);
		\draw[->, thick] (-2,-3) -- (-3.6,-5.4);
		\draw[->, thick] (-4.4,-6.6) -- (-5.6,-8.4);
		\node at (-0.3,-1.8) {$0$};
		\node at (-2.3,-4.8) {$0$};
		\node at (-4.3,-7.8) {$0$};
		\draw[fill = red!30] (0,0) circle (0.6);
		\draw[fill = blue!30] (4,0) circle (0.6);
		\draw[fill = white] (-2,-3) circle (0.6);
%		\draw[fill = white] (-4,-6) circle (0.6);
		\draw[fill = white] (-6,-9) circle (0.6);
		\node[scale=1] at (0,0) {$u_1$};
		\node[scale=1] at (4,0) {{$v$}};
		\node[scale=1] at (-2,-3) {{$u_2$}};
		\node[scale=1] at (-4,-6) {{$\dots$}};
		\node[scale=1] at (-6,-9) {{$u_n$}};
		\node[scale=1] at (-8,-9) {{$w_0=$}};
		\foreach \i in {-6,-2,2,6}{
		\draw[->, thick, dashed] (\i+0.8,-9) -- (\i+3.2,-9);}
		\foreach \i in {-2,2,10}{
		\draw[fill = white] (\i,-9) circle (0.6);}
		\draw[fill = green!30] (10,-9) circle (0.6);
		\node[scale=1] at (-2,-9) {{$w_1$}};
		\node[scale=1] at (2,-9) {{$w_2$}};
		\node[scale=1] at (6,-9) {{\tiny ${\dots}$}};
		\node[scale=1] at (10,-9) {{$w_{\ell}$}};

		\end{scope}

		\begin{scope}[scale=0.4, shift={(0,-2.5)}]

		\draw[->, thick, dashed] (0,0) -- (3.2,0);
		\draw[->, thick] (0,0) -- (0,-3.2);
		\node at (-0.3,-1.8) {$\ell$};
		\draw[fill = red!30] (0,0) circle (0.6);
		\draw[fill = blue!30] (4,0) circle (0.6);
		\draw[fill = green!30] (0,-4) circle (0.6);
		\node[scale=1] at (0,0) {$u$};
		\node[scale=1] at (4,0) {{$v$}};
		\node[scale=1] at (0,-4) {{$w$}};
		\end{scope}

	\end{tikzpicture}


\end{document}


==> lines.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\input{../header}


\begin{document}
\begin{tikzpicture}

\newcommand*{\topdown}{0.4}%
\newcommand*{\bottomshift}{0}%


%% ARROWS
% Black arrows
% first parent
\foreach \i in {0.5, 3.5}{
	\draw[] (0.25+\i-\bottomshift, 8.5) -- (3.55, 0.08+10-\topdown) ;
}
\draw[dashed] (-0.75-\bottomshift, 8.5) -- (3.55, 0.08+10-\topdown) ;

%second parent
\foreach \i in {6, 9}{
	\draw[] (0.25+\i-\bottomshift, 8.5) -- (4.05, 0.08+10-\topdown) ;
}
\draw[dashed] (11.75-\bottomshift, 8.5) -- (4.05, 0.08+10-\topdown) ;



%% TOP LINE

\draw (-0.75,10.5-\topdown) node {\Large $\hdots$};
\draw (11.75,10.5-\topdown) node {\Large $\hdots$};

\foreach \i in {0,1,...,10}{
	\draw[fill=white] (0+\i,10-\topdown) rectangle (1+\i,11-\topdown) ;
}

\foreach \i in {3, 9}{
	\draw[fill=black] (0+\i,10-\topdown) rectangle (1+\i,11-\topdown) ;
}



%% BOTTOM LINE
% dots

\draw (-1,8.25) node {$\hdots$};
\draw (12,8.25) node {$\hdots$};

% white cells
\foreach \i in {0,0.5,...,10.5}{
	\draw[fill=white] (0+\i-\bottomshift,8) rectangle (0.5+\i-\bottomshift,8.5) ;
}

% black cells
\foreach \i in {0.5, 3.5, 6.5, 9.5}{
	\draw[fill=black] (0+\i-\bottomshift,8) rectangle (0.5+\i-\bottomshift,8.5) ;
}



\end{tikzpicture}
\end{document}


==> op-down.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\input{../header}


\begin{document}
\begin{tikzpicture}


  \foreach \i in {1, 3, 4}{
    \draw[->, >=stealth, thick] (9.7/2+.25, 3+.25) -- (0+\i*2+.25,0+.5) node [pos=0.5, above] {} ;
  }

  \foreach \i in {0}{
    \draw[->, >=stealth, ultra thick] (9.7/2+.25, 3+.25) -- (0+\i*2+.25,0+.5) node [pos=0.5, above] {$\downgen_{1,x}$} ;
  }

  \foreach \i in {2}{
    \draw[->, >=stealth, ultra thick, color=red] (9.7/2+.25, 3+.25) -- (0+\i*2+.25,0+.5) node [pos=0.5, right] {$\downgen_{l,x}$} ;
  }

  \draw[->, >=stealth, ultra thick] (0.25,-.25) -- (4.25, -.25) node [pos=0.5, below] {$\rightgen_x^{6(l-1)}$} ;




%%%%%%%%%
% squares

% black cells
\foreach \i in {0, 1, ..., 3}{
	\draw[fill=black] (0+\i*2,0) rectangle (0.5+\i*2, 0.5) ;
  \foreach \j in {0, 1, ..., 4}{
  	\draw[fill=white] (0.3*\j+0.5+\i*2,0.1) rectangle (0.3*\j+0.3+0.5+\i*2, 0.5-0.1) ;
  }
}
\foreach \i in {4}{
	\draw[fill=black] (0+\i*2,0) rectangle (0.5+\i*2, 0.5) ;
  \foreach \j in {0, 1, ..., 3}{
  	\draw[fill=white] (0.3*\j+0.5+\i*2,0.1) rectangle (0.3*\j+0.3+0.5+\i*2, 0.5-0.1) ;
  }
}

\draw[fill=black] (9.7/2, 3) rectangle (9.7/2+.5, 3+.5) ;


\end{tikzpicture}
\end{document}


==> op-order.tex <==

\documentclass[preview=false]{standalone}
\usepackage{tikz}

\input{../header}


\begin{document}
\begin{tikzpicture}


% DOTS

\node[scale=1.25] at (0,3) {\textbullet};
\node[scale=1.25] at (-0.3,3.3) {$1_G$};

%\node[scale=1.25] at (4,3) {\textbullet};

%\node[scale=1.25] at (-0.9,0) {\textbullet};

\node[scale=1.25] at (4.8,0) {\textbullet};
\node[scale=1.25] at (4.8+.3,-.3) {$h$};


\draw[decorate,decoration={brace,amplitude=6pt,raise=0.1cm}] (0,3.25) -- (4,3.25);
\node[scale=1.25] at (2, 4) {$|w|$};

\draw[decorate,decoration={brace,amplitude=6pt,raise=0.1cm}] (-0.9-0.25, 0) -- (-0.25,3);
\node[scale=1.25] at (-1.3, 1.65) {$n$};

\draw[decorate,decoration={brace,amplitude=6pt,raise=0.1cm}] (4.8,-0.25) -- (-0.9,-0.25);
\node[scale=1.25] at (1.95, -0.9) {$|s(w)|$};



% ARROWS

\foreach \i in {1, 2, ..., 4}{
  \draw[->, >=stealth, thick] (\i-1,3) -- (\i,3) node [] {} ;
}

\foreach \i in {1, 2, 3}{
  \draw[->, >=stealth, thick] (0-0.3*\i+0.3,3+1-\i) -- (0-0.3*\i,3-\i) node [] {} ;
}

\foreach \i in {1, 2, ..., 19}{
  \draw[->, >=stealth, thick] (\i*0.3-0.3-0.9,0) -- (\i*0.3-0.9,0) node [] {} ;
}

\foreach \i in {1, 2, 3}{
  \draw[->, >=stealth, thick] (4+0+0.8/3*\i-0.8/3,3+1-\i) -- (4+0.8/3*\i,3-\i) node [] {} ;
}

\end{tikzpicture}
\end{document}


==> orbit_graph.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=0.9]

\foreach \Point in {(-6,0), (-6,-2), (-4,-2), (-2,0), (-2,-2), (0,-2), (2,-2), (4,-2), (6,0), (6,-2), (8,-2), (10,-2)}{
		\node[scale=1.25] at \Point {\textbullet};
}

\draw[thin,->,>=latex,dashed] (-6,0) to (-2-0.2,0);
\draw[thin,->,>=latex,dashed] (-2,0) to (6-0.2,0);
\draw[thin,->,>=latex,dashed] (-6,-2) to (-4-0.2,-2);
\draw[thin,->,>=latex,dashed] (-4,-2) to (-2-0.2,-2);
\draw[thin,->,>=latex,dashed] (-2,-2) to (0-0.2,-2);
\draw[thin,->,>=latex,dashed] (0,-2) to (2-0.2,-2);
\draw[thin,->,>=latex,dashed] (2,-2) to (4-0.2,-2);
\draw[thin,->,>=latex,dashed] (4,-2) to (6-0.2,-2);
\draw[thin,->,>=latex,dashed] (6,-2) to (8-0.2,-2);
\draw[thin,->,>=latex,dashed] (8,-2) to (10-0.2,-2);


\node[scale=0.9]  at (-6,0.5) {$(0,-1)$};
\node[scale=0.6]  at (-6,-3) {$(1,\Delta_{1}(-1))$};
\node[scale=0.6]  at (-4,-2.5) {$(1,\Delta_{1}(0)-1)$};
\draw[thin,->,>=latex] (-6,0) -- node[left] {$0$} (-6,-1.8);
\draw[thin,->,>=latex] (-6,0) -- node[right] {$1$} (-4,-1.8);

\node[scale=0.9]  at (-2,0.5) {$(0,0)$};
\node[scale=0.6]  at (-2,-3) {$(1,\Delta_{1}(0))$};
\node[scale=0.6]  at (0,-2.5) {$(1,\Delta_{1}(0)+1)$};
\node[scale=0.6]  at (2,-3) {$(1,\Delta_{1}(0)+2)$};
\node[scale=0.6]  at (4,-2.5) {$(1,\Delta_{1}(1)-1)$};
\draw[thin,->,>=latex] (-2,0) -- node[left] {$0$} (-2,-1.8);
\draw[thin,->,>=latex] (-2,0) -- node[left] {$1$} (0,-2+0.2);
\draw[thin,->,>=latex] (-2,0) -- node[left] {$2$} (2,-2+0.2);
\draw[thin,->,>=latex] (-2,0) -- node[right] {$3$} (4,-2+0.2);

\node[scale=0.9]  at (6,0.5) {$(0,1)$};
\node[scale=0.6]  at (6,-3) {$(1,\Delta_{1}(1))$};
\node[scale=0.6]  at (8,-2.5) {$(1,\Delta_{1}(1)+1)$};
\node[scale=0.6]  at (10,-3) {$(1,\Delta_{1}(2)-1)$};
\draw[thin,->,>=latex] (6,0) -- node[left] {$0$} (6,-2+0.2);
\draw[thin,->,>=latex] (6,0) -- node[left] {$1$} (8,-2+0.2);
\draw[thin,->,>=latex] (6,0) -- node[left] {$2$} (10,-2+0.2);

\end{tikzpicture}
\end{document}


==> rings_converge.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}


% ARROWS

\begin{scope} [rotate around={50+-10/1.5:(0,0)}]
	\draw [->, >=stealth] (-4.75,0) -- (-2.65,-1.9);
\end{scope}

\begin{scope} [rotate around={50+50/1.5:(0,0)}]
	\draw [->, >=stealth] (-4.75,0) -- (-3.25,0);
\end{scope}

\begin{scope} [rotate around={50+110/1.5:(0,0)}]
	\draw [->, >=stealth] (-4.75,0) -- (-2.65,1.9);
\end{scope}



\begin{scope} [rotate around={50+160/1.5:(0,0)}]
	\draw [->, >=stealth] (-4.75,0) -- (-3.05,-1.1);
\end{scope}

\begin{scope} [rotate around={50+220/1.5:(0,0)}]
	\draw [->, >=stealth] (-4.75,0) -- (-3.05,+1.1);
\end{scope}




% LARGE CIRCLE
\draw (0,0) circle (5);



\foreach \i in {-20, -10, 0, 10, ..., 230} {
	\begin{scope} [rotate around={50+\i/1.5:(0,0)}]
		\draw [fill=white] (-4.75,-0.25) rectangle (-5.25,0.25);
	\end{scope}
}


\foreach \i in {-10, 50, 110, 160, 220} {
	\begin{scope} [rotate around={50+\i/1.5:(0,0)}]
		\draw [fill=black] (-4.75,-0.25) rectangle (-5.25,0.25);
	\end{scope}
}



% SMALL CIRCLE
\draw (0,0) circle (3);


\foreach \i in {50, 190} {
	\begin{scope} [rotate around={50+\i/1.5:(0,0)}]
		\draw [fill=white] (-2.75,-0.25) rectangle (-3.25,0.25);
	\end{scope}
}



% TEXT

\draw node at (4.4,3.3) {\Large$C$};
\draw node at (3,1.8) {\Large$C_1$};





\end{tikzpicture}
\end{document}

==> simplified_0mapsto00_tile.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}

	\begin{tikzpicture}

	\begin{scope}[scale=0.6]
	%shape of the tile
	\draw[thick] (0,0) -- (0,3);
	\draw[thick] (0,3) to [controls=+(45:1.7) and +(135:1.7)] (6,3);
	\draw[thick] (6,3) -- (6,0);
	\draw[thick] (0,0) to [controls=+(30:0.75) and +(150:0.75)] (3,0);
	\draw[thick] (3,0) to [controls=+(30:0.75) and +(150:0.75)] (6,0);
	\foreach \Point in {(0,0), (0,3), (6,3), (6,0), (3,0), (3,0)}{
	    \node[scale=0.8] at \Point {\textbullet};
	}
	\draw node at (3,2) {\scalebox{0.8}{$0\mapsto00$-tile}};
	\draw node at (-0.5,3.25) {\scalebox{0.8}{$(x,y)$}};
% 	\draw node at (-0.5,-0.25) {\scalebox{0.8}{$(x,y-\log(2))$}};

	\draw[<->] (0.1,4.25) -- (5.9,4.25);
	\draw node at (3,4.5) {\scalebox{0.8}{$2\cdot e^y$}};

	\draw[<->] (-0.5,0) -- (-0.5,3);
	\draw node at (-1.25,1.5) {\scalebox{0.8}{$\log(2)$}};

	\draw[<->] (0.1,-0.5) -- (2.9,-0.5);
	\draw node at (1.5,-1) {\scalebox{0.8}{$e^y$}};

	\draw[<->] (3.1,-0.5) -- (5.9,-0.5);
	\draw node at (4.5,-1) {\scalebox{0.8}{$e^y$}};

% 	\draw node at (8,2) {$\sigma(0)=00$};
	\end{scope}

	\begin{scope}[scale=0.4, shift={(12,3.5)}]
	%shape of the tile
	\foreach \Point in {(0,0), (6,0), (12,0)}{
	\begin{scope}[shift={\Point}]
	\draw (0,0) -- (0,3);
	\draw (0,3) to [controls=+(45:2) and +(135:2)] (6,3);
	\draw (6,3) -- (6,0);
	\draw (0,0) to [controls=+(45:1) and +(135:1)] (3,0);
	\draw (3,0) to [controls=+(45:1) and +(135:1)] (6,0);
	\end{scope}
	}
	\foreach \Point in {(0,-3), (3,-3), (6,-3), (9,-3), (12,-3), (15,-3)}{
	\begin{scope}[shift={\Point},scale=0.5]
	\draw (0,0) -- (0,6);
	\draw (0,6) to [controls=+(45:2) and +(135:2)] (6,6);
	\draw (6,6) -- (6,0);
	\draw (0,0) to [controls=+(45:1) and +(135:1)] (3,0);
	\draw (3,0) to [controls=+(45:1) and +(135:1)] (6,0);
	\end{scope}
	}
	\foreach \Point in {(0,-6), (1.5,-6), (3,-6), (4.5,-6), (6,-6), (7.5,-6), (9,-6), (10.5,-6), (12,-6), (13.5,-6), (15,-6), (16.5,-6)}{
	\begin{scope}[shift={\Point},scale=0.25]
	\draw (0,0) -- (0,12);
	\draw (0,12) to [controls=+(45:2) and +(135:2)] (6,12);
	\draw (6,12) -- (6,0);
	\draw (0,0) to [controls=+(45:1) and +(135:1)] (3,0);
	\draw (3,0) to [controls=+(45:1) and +(135:1)] (6,0);
	\end{scope}
	}
	\foreach \Point in {(0,-9), (0.75,-9), (1.5,-9), (2.25,-9), (3,-9), (3.75,-9), (4.5,-9), (5.25,-9), (6,-9), (6.75,-9), (7.5,-9), (8.25,-9), (9,-9), (9.75,-9), (10.5,-9), (11.25,-9), (12,-9), (12.75,-9), (13.5,-9), (14.25,-9), (15,-9), (15.75,-9), (16.5,-9), (17.25,-9)}{
	\begin{scope}[shift={\Point},scale=0.125]
	\draw (0,0) -- (0,24);
	\draw (0,24) to [controls=+(45:2) and +(135:2)] (6,24);
	\draw (6,24) -- (6,0);
	\draw (0,0) to [controls=+(45:1) and +(135:1)] (3,0);
	\draw (3,0) to [controls=+(45:1) and +(135:1)] (6,0);
	\end{scope}
	}
	\foreach \Point in {(0,3),(0,-9)}{
	\node[scale=1] at \Point {\textbullet};
	}
	\draw node at (-1,3.5) {\scalebox{0.8}{$(x,y)$}};
	\draw node at (-1,-9.75) {\scalebox{0.8}{$(x,y-4\log(2))$}};
	\draw[<->] (0.1,5) -- (17.9,5);
	\draw node at (9,5.5) {\scalebox{0.8}{$6\cdot e^y$}};
	\draw[<->] (-0.5,2.9) -- (-0.5,-8.9);
% 	\draw node at (-2,-3) {$4\log(2)$};
	\end{scope}


	\end{tikzpicture}

 
\end{document}


==> up_orbit.tex <==
\documentclass[preview=false]{standalone}
\usepackage{tikz}

\begin{document}
	\begin{tikzpicture}[scale=0.85]
	\draw[thick] (-8,3) to [controls=+(45:1.2) and +(135:1.2)] (-2,3);
	\draw[thick] (-5,0) to [controls=+(30:1) and +(150:1)] (-2,0);
	\draw[thick] (-4,-3) to [controls=+(30:0.75) and +(150:0.75)] (-2,-3);

	\draw[thick] (6,3) to [controls=+(45:1) and +(135:1)] (9,3);
	\draw[thick] (6,0) to [controls=+(30:1) and +(150:1)] (8,0);
	\draw[thick] (6,-3) to [controls=+(30:0.5) and +(150:0.5)] (7,-3);
	%tile \omega^{-1}_0
	\draw node at (2,2) {$\omega^{-1}_0$-tile};
	\draw[thick] (-2,0) -- (-2,3);
	\draw[thick] (-2,3) to [controls=+(45:1.7) and +(135:1.7)] (6,3);
	\draw[thick] (6,3) -- (6,0);
	\draw[thick] (-2,0) to [controls=+(30:0.75) and +(150:0.75)] (0,0);
	\draw[thick] (0,0) to [controls=+(30:0.75) and +(150:0.75)] (2,0);
	\draw[thick] (2,0) to [controls=+(30:1) and +(150:1)] (5,0);
	\draw[thick] (5,0) to [controls=+(30:0.25) and +(150:0.25)] (6,0);
	%tile \omega^{0}_{-2}
	\draw node at (-1,-1) {$\omega^{0}_{-2}$-tile};
	\draw[thick] (-2,0) -- (-2,-3);
	\draw[thick] (-2,-3) to [controls=+(45:0.5) and +(135:0.5)] (-1,-3);
	\draw[thick] (-1,-3) to [controls=+(45:0.5) and +(135:0.5)] (0,-3);
	\draw[thick] (0,-3) -- (0,0);
	%tile \omega^{0}_{-1}
	\draw node at (1,-1) {$\omega^{0}_{-1}$-tile};
	\draw[thick] (0,0) -- (0,-3);
	\draw[thick] (0,-3) to [controls=+(45:0.5) and +(135:0.5)] (1,-3);
	\draw[thick] (1,-3) to [controls=+(45:0.5) and +(135:0.5)] (2,-3);
	\draw[thick] (2,-3) -- (2,0);
	%tile \omega^{0}_0
	\draw node at (3.5,-1) {$\omega^{0}_{0}$-tile};
	\draw[thick] (2,-3) to [controls=+(45:0.5) and +(135:0.5)] (3,-3);
	\draw[thick] (3,-3) to [controls=+(45:0.5) and +(135:0.5)] (5,-3);
	\draw[thick] (5,-3) -- (5,0);
	%tile \omega^{0}_{1}
	\draw node at (5.5,-1) {$\omega^{0}_{1}$-tile};
	\draw[thick] (5,-3) to [controls=+(45:0.25) and +(135:0.25)] (5.75,-3);
	\draw[thick] (5.75,-3) to [controls=+(45:0.15) and +(135:0.15)] (6,-3);
	\draw[thick] (6,-3) -- (6,0);

	\foreach \Point in {(2,0), (-2,3), (6,3)}{
			\node[scale=1] at \Point {\textbullet};
	}
	\draw node at (2,0.5) {$(0,0)$};
%	\draw node at (-2,4) {$(-\sum_{k=-\ell}^{-1}\boldsymbol{v}_{i_k},\log(\lambda))$};
%	\draw node at (6,4) {$(-\sum_{k=0}^{r}\boldsymbol{v}_{i_k},\log(\lambda))$};
	\end{tikzpicture}
\end{document}

